Correlations in many-body systems with the Stochastic Variational Method

Few-body correlations often express the distinguishing characteristic features of a many-body system. This thesis studies such correlations within dilute Bose-Einstein condensates in the case of arbitrary negative s-wave scattering length. The N-boson problem is solved by using an ab-initio approach based on correlated Gaussians that allows explicit inclusion of few-body correlations with a computational complexity that is independent of the number of particles. Calculations introducing all higher-order correlations are also done for small systems. In the weakly interacting regime, two-body correlations are not only the simplest but also the most important. By varying the scattering length and comparing the ground state energy for different explicitly correlated trial wave functions this assumption is investigated under both weakly and strongly interacting conditions.

==> flow1.tex <==
\begin{picture}(22.000000,28.749998)(-8.400000,-28.749998)
% picture environment flowchart generated by flow 0.99e
\thicklines
\put(2.5000,-0.5000){\oval(5.0000,1.0000)}
\put(0.0000,-1.0000){\makebox(5.0000,1.0000)[c]{\shortstack[c]{
$K=0$, $E_0=\infty$
}}}
\put(2.5000,-1.0000){\line(0,-1){0.0000}}
\put(2.5000,-1.0000){\vector(0,-1){1.0000}}
\put(-7.0000,-3.5000){\framebox(19.0000,1.5000)[c]{\shortstack[c]{
Generate nonlinear parameters $\{\alpha_1^{K+1}, \dots, \alpha_m^{K+1}\}$ for basis $\phi_{K+1}\equiv\phi(\bm{\alpha}^{K+1})$
}}}
\put(2.5000,-3.5000){\vector(0,-1){1.0000}}
\put(-0.7000,-6.1000){\line(2,1){3.2000}}
\put(-0.7000,-6.1000){\line(2,-1){3.2000}}
\put(5.7000,-6.1000){\line(-2,-1){3.2000}}
\put(5.7000,-6.1000){\line(-2,1){3.2000}}
\put(-0.7000,-7.7000){\makebox(6.4000,3.2000)[c]{\shortstack[c]{
Iterate $i$ through
\\
the $m$ parameters
}}}
\put(5.7000,-5.4600){\makebox(0,0)[lt]{Done}}
\put(2.8200,-8.3400){\makebox(0,0)[lb]{$i<m$}}
\put(2.5000,-7.7000){\vector(0,-1){1.0000}}
\put(-6.0000,-10.2000){\framebox(17.0000,1.5000)[c]{\shortstack[c]{
Stochasticly select $t$ trial values $\{\tilde{\alpha}_1, \dots, \tilde{\alpha}_{t}\}$ for the $i$'th parameter
}}}
\put(2.5000,-10.2000){\vector(0,-1){1.0000}}
\put(-6.0000,-13.2000){\framebox(17.0000,2.0000)[c]{\shortstack[c]{
Calculate the $t$ ground state energies $\{E_1, \dots, E_t\}$ that correspond
\\
to $\alpha_i^{K+1}=\tilde{\alpha}_1, \dots, \tilde{\alpha}_{t}$ in the trial wave function $\Psi=\sum_k^{K+1}\phi(\bm{\alpha}^{K+1})$
}}}
\put(2.5000,-13.2000){\vector(0,-1){1.0000}}
\put(-5.5000,-15.2000){\framebox(16.0000,1.0000)[c]{\shortstack[c]{
Locate the index $min$ of the lowest energy from $\{E_1, \dots, E_t\}$
}}}
\put(2.5000,-15.2000){\vector(0,-1){1.0000}}
\put(0.1000,-17.4000){\line(2,1){2.4000}}
\put(0.1000,-17.4000){\line(2,-1){2.4000}}
\put(4.9000,-17.4000){\line(-2,-1){2.4000}}
\put(4.9000,-17.4000){\line(-2,1){2.4000}}
\put(0.1000,-18.6000){\makebox(4.8000,2.4000)[c]{\shortstack[c]{
Is $E_{min} < E_0$ ?
}}}
\put(0.1000,-16.9200){\makebox(0,0)[rt]{No}}
\put(2.7400,-19.0800){\makebox(0,0)[lb]{Yes}}
\put(0.1000,-17.4000){\line(-1,0){6.6000}}
\put(-6.5000,-17.4000){\line(0,1){7.9000}}
\put(-6.5000,-9.5000){\vector(1,0){0.5000}}
\put(2.5000,-18.6000){\vector(0,-1){1.0000}}
\put(-3.0000,-20.6000){\framebox(11.0000,1.0000)[c]{\shortstack[c]{
Choose $\alpha_i^{K+1}=\tilde{\alpha}_{min}$ and set $E_0 = E_{min}$
}}}
\put(-3.0000,-20.1000){\line(-1,0){4.0000}}
\put(-7.0000,-20.1000){\line(0,1){14.0000}}
\put(-7.0000,-6.1000){\vector(1,0){6.3000}}
\put(5.7000,-6.1000){\line(1,0){0.5000}}
\put(6.2000,-6.1000){\vector(1,0){1.0000}}
\put(7.2000,-6.1000){\line(2,1){2.4000}}
\put(7.2000,-6.1000){\line(2,-1){2.4000}}
\put(12.0000,-6.1000){\line(-2,-1){2.4000}}
\put(12.0000,-6.1000){\line(-2,1){2.4000}}
\put(7.2000,-7.3000){\makebox(4.8000,2.4000)[c]{\shortstack[c]{
Repeat a
\\
few times...
}}}
\put(9.8400,-4.4200){\makebox(0,0)[lt]{Again}}
\put(12.0000,-5.6200){\makebox(0,0)[lt]{Done}}
\put(9.6000,-4.9000){\line(0,1){0.4000}}
\put(9.6000,-4.5000){\vector(-1,0){7.1000}}
\put(12.0000,-6.1000){\line(1,0){0.6000}}
\put(12.6000,-6.1000){\line(0,-1){16.5000}}
\put(12.6000,-22.6000){\line(-1,0){0.5000}}
\put(12.1000,-22.6000){\vector(-1,0){1.0000}}
\put(-5.9000,-23.3500){\framebox(17.0000,1.5000)[c]{\shortstack[c]{
Increase $K$ and solve the generalized eigenvalue problem $\bm{H}\bm{c} = \epsilon\bm{S}\bm{c}$
}}}
\put(2.6000,-23.3500){\vector(0,-1){1.0000}}
\put(0.2000,-25.5500){\line(2,1){2.4000}}
\put(0.2000,-25.5500){\line(2,-1){2.4000}}
\put(5.0000,-25.5500){\line(-2,-1){2.4000}}
\put(5.0000,-25.5500){\line(-2,1){2.4000}}
\put(0.2000,-26.7500){\makebox(4.8000,2.4000)[c]{\shortstack[c]{
Is $K = K_{max}$ ?
}}}
\put(0.2000,-25.0700){\makebox(0,0)[rt]{No}}
\put(2.8400,-27.2300){\makebox(0,0)[lb]{Yes}}
\put(0.2000,-25.5500){\line(-1,0){7.7000}}
\put(-7.5000,-25.5500){\line(0,1){22.8000}}
\put(-7.5000,-2.7500){\vector(1,0){0.5000}}
\put(2.6000,-26.7500){\vector(0,-1){1.0000}}
\put(2.6000,-28.2500){\oval(17.0000,1.0000)}
\put(-5.9000,-28.7500){\makebox(17.0000,1.0000)[c]{\shortstack[c]{
Optimized wave function is $\Psi=\sum_k^{K_{max}}\phi_{k}$ giving energy $E_0$
}}}
\thinlines
\put(-8.4000,-21.0500){\dashbox{0.2}(22.0000,17.0000)[c]{\shortstack[c]{
}}}
\end{picture}


==> flow2.tex <==
\begin{picture}(23.500000,13.400000)(-3.500000,-13.400000)
% picture environment flowchart generated by flow 0.99e
\thicklines
\put(2.5000,-0.5000){\oval(5.0000,1.0000)}
\put(0.0000,-1.0000){\makebox(5.0000,1.0000)[c]{\shortstack[c]{
$K=0$, $E_0=\infty$
}}}
\put(2.5000,-1.0000){\vector(0,-1){1.0000}}
\put(-3.0000,-3.5000){\framebox(11.0000,1.5000)[c]{\shortstack[c]{
Generate nonlinear parameters
\\
$\{\alpha_1^{K+1}, \dots, \alpha_m^{K+1}\}$ for basis $\phi_{K+1}\equiv\phi(\bm{\alpha}^{K+1})$
}}}
\put(2.5000,-3.5000){\vector(0,-1){1.0000}}
\put(-2.0000,-5.5000){\dashbox{0.2}(9.0000,1.0000)[c]{\shortstack[c]{
Optimize the set $\{\alpha_1^{K+1}, \dots, \alpha_m^{K+1}\}$
}}}
\put(2.5000,-5.5000){\vector(0,-1){1.0000}}
\put(-3.0000,-8.0000){\framebox(11.0000,1.5000)[c]{\shortstack[c]{
Increase $K$ and solve the generalized
\\
eigenvalue problem $\bm{H}\bm{c} = \epsilon\bm{S}\bm{c}$, $E_0 ={\rm min}(\bm{\epsilon})$
}}}
\put(2.5000,-8.0000){\vector(0,-1){1.0000}}
\put(0.1000,-10.2000){\line(2,1){2.4000}}
\put(0.1000,-10.2000){\line(2,-1){2.4000}}
\put(4.9000,-10.2000){\line(-2,-1){2.4000}}
\put(4.9000,-10.2000){\line(-2,1){2.4000}}
\put(0.1000,-11.4000){\makebox(4.8000,2.4000)[c]{\shortstack[c]{
Is $K = K_{max}$ ?
}}}
\put(0.1000,-9.7200){\makebox(0,0)[rt]{No}}
\put(2.7400,-11.8800){\makebox(0,0)[lb]{Yes}}
\put(0.1000,-10.2000){\line(-1,0){3.6000}}
\put(-3.5000,-10.2000){\line(0,1){7.4000}}
\put(-3.5000,-2.8000){\vector(1,0){0.5000}}
\put(2.5000,-11.4000){\vector(0,-1){1.0000}}
\put(2.5000,-12.9000){\oval(9.0000,1.0000)}
\put(-2.0000,-13.4000){\makebox(9.0000,1.0000)[c]{\shortstack[c]{
$\Psi=\sum_k^{K_{max}}\phi_{k}$, giving energy $E_0$
}}}
\put(14.5000,-0.5000){\oval(5.0000,1.0000)}
\put(12.0000,-1.0000){\makebox(5.0000,1.0000)[c]{\shortstack[c]{
$K=0$, $E_0=\infty$
}}}
\put(14.5000,-1.0000){\vector(0,-1){1.0000}}
\put(9.0000,-3.5000){\framebox(11.0000,1.5000)[c]{\shortstack[c]{
Generate nonlinear parameters
\\
$\{\alpha_1^{K+1}, \dots, \alpha_m^{K+1}\}$ for basis $\phi_{K+1}\equiv\phi(\bm{\alpha}^{K+1})$
}}}
\put(14.5000,-3.5000){\vector(0,-1){1.0000}}
\put(12.1000,-5.7000){\line(2,1){2.4000}}
\put(12.1000,-5.7000){\line(2,-1){2.4000}}
\put(16.9000,-5.7000){\line(-2,-1){2.4000}}
\put(16.9000,-5.7000){\line(-2,1){2.4000}}
\put(12.1000,-6.9000){\makebox(4.8000,2.4000)[c]{\shortstack[c]{
Increase $K$
\\
Is $K = K_{max}$ ?
}}}
\put(12.1000,-5.2200){\makebox(0,0)[rt]{No}}
\put(14.7400,-7.3800){\makebox(0,0)[lb]{Yes}}
\put(12.1000,-5.7000){\line(-1,0){3.5000}}
\put(8.6000,-5.7000){\line(0,1){2.6500}}
\put(8.6000,-3.0500){\vector(1,0){0.4000}}
\put(14.5000,-6.9000){\vector(0,-1){1.0000}}
\put(10.0000,-9.4000){\framebox(9.0000,1.5000)[c]{\shortstack[c]{
Solve the generalized eigenvalue
\\
problem $\bm{H}\bm{c} = \epsilon\bm{S}\bm{c}$, $E_0 ={\rm min}(\bm{\epsilon})$
}}}
\put(14.5000,-9.4000){\vector(0,-1){1.0000}}
\put(10.0000,-11.4000){\dashbox{0.2}(9.0000,1.0000)[c]{\shortstack[c]{
Optimize the parameter generation
}}}
\put(10.0000,-10.9000){\line(-1,0){1.7000}}
\put(8.3000,-10.9000){\line(0,1){8.3500}}
\put(8.3000,-2.5500){\vector(1,0){0.7000}}
\put(14.5000,-11.4000){\vector(0,-1){1.0000}}
\put(14.5000,-12.9000){\oval(9.0000,1.0000)}
\put(10.0000,-13.4000){\makebox(9.0000,1.0000)[c]{\shortstack[c]{
$\Psi=\sum_k^{K_{max}}\phi_{k}$, giving energy $E_0$
}}}
\put(4.6500,-11.4000){\makebox(9.0000,1.0000)[c]{\shortstack[c]{
Again
\\
$K=0$
}}}
\end{picture}

